Formal Conjectures: An Open and Evolving Benchmark for Verified Discovery in Mathematics

As automated reasoning systems advance rapidly, there is a growing need for research-level formal mathematical problems to accurately evaluate their capabilities. To address this, we present Formal Conjectures (https://github.com/google-deepmind/formal-conjectures), an evolving benchmark of currently 7559 mathematical problem statements formalized in Lean 4. Sourced from areas of active mathematical research, the dataset features 1642 open research conjectures without known solutions for mathematical proof discovery, 2923 solved problems for proof auto-formalization, and 2994 supporting statements. Notably, the repository provides a structured interface connecting mathematicians who formalize and clarify problems with the AI systems and humans attempting to solve them. Demonstrating its immediate utility, the benchmark has already been leveraged for new mathematical discoveries, including the resolution of open research conjectures, and for the formal confirmation of major newly announced results. We describe our approach to ensuring the correctness of these formalizations in a collaborative open-source project where contributions stem from an active community. In this framework, AI-generated proofs and disproofs serve as a valuable auditing mechanism to iteratively improve the fidelity of the benchmark. Finally, we provide a standardized evaluation setup and report baseline results on frozen evaluation subsets, demonstrating a climbable signal that measures the current frontier of automated reasoning on research-level mathematics.

==> sections/assets/formalization_figure.tex <==
\begin{tikzpicture}[
  node distance=1.02cm and 1.30cm,
  font=\sffamily
]
  \definecolor{fcSrcDark}{RGB}{9, 115, 86}
  \definecolor{fcSrcBorder}{RGB}{106, 194, 166}
  \definecolor{fcSrcBg}{RGB}{241, 250, 246}

  \definecolor{fcFormDark}{RGB}{198, 78, 18}
  \definecolor{fcFormBorder}{RGB}{234, 156, 104}
  \definecolor{fcFormBg}{RGB}{255, 247, 238}

  \definecolor{fcRepoDark}{RGB}{24, 78, 158}
  \definecolor{fcRepoBorder}{RGB}{122, 166, 224}
  \definecolor{fcRepoBg}{RGB}{241, 246, 253}

  \definecolor{fcRunDark}{RGB}{126, 34, 148}
  \definecolor{fcRunBorder}{RGB}{190, 136, 208}
  \definecolor{fcRunBg}{RGB}{250, 243, 253}

  \definecolor{fcAuditDark}{RGB}{82, 78, 166}
  \definecolor{fcAuditBorder}{RGB}{148, 144, 214}
  \definecolor{fcAuditBg}{RGB}{244, 243, 253}

  \definecolor{fcOutDark}{RGB}{11, 116, 126}
  \definecolor{fcOutBorder}{RGB}{102, 184, 192}
  \definecolor{fcOutBg}{RGB}{239, 250, 251}

  \definecolor{fcFixRed}{RGB}{190, 42, 38}
  \definecolor{fcSrcSlate}{RGB}{92, 72, 108}
  \definecolor{fcValidGreen}{RGB}{6, 134, 92}
  \definecolor{fcTextSub}{RGB}{76, 88, 104}
  \definecolor{fcArrowSlate}{RGB}{88, 100, 118}

  \tikzset{
    basebox/.style={
      rectangle,
      line width=1.0pt,
      rounded corners=5pt,
      text width=3.35cm,
      minimum height=0.98cm,
      inner xsep=5.5pt,
      inner ysep=4.2pt,
      align=center,
      font=\sffamily\fontsize{6.8}{7.9}\selectfont
    },
    flowsrc/.style={basebox, fill=fcSrcBg, draw=fcSrcBorder},
    flowform/.style={basebox, fill=fcFormBg, draw=fcFormBorder},
    flowrepo/.style={basebox, fill=fcRepoBg, draw=fcRepoBorder},
    flowrun/.style={basebox, fill=fcRunBg, draw=fcRunBorder},
    flowaudit/.style={basebox, fill=fcAuditBg, draw=fcAuditBorder},
    flowout/.style={basebox, fill=fcOutBg, draw=fcOutBorder},
    fwdarrow/.style={
      line width=1.3pt,
      color=fcArrowSlate,
      -{Stealth[length=6.0pt, width=5.0pt]},
      shorten >=1.5pt,
      shorten <=1.5pt
    },
    runarrow/.style={
      line width=1.3pt,
      color=fcRunDark!85!fcArrowSlate,
      -{Stealth[length=6.0pt, width=5.0pt]},
      shorten >=1.5pt,
      shorten <=1.5pt
    },
    fixarrow/.style={
      line width=1.25pt,
      color=fcFixRed,
      densely dashed,
      -{Stealth[length=5.8pt, width=4.8pt]},
      shorten >=1.5pt,
      shorten <=1.5pt
    },
    srcarrow/.style={
      line width=1.25pt,
      color=fcSrcSlate,
      densely dashed,
      -{Stealth[length=5.8pt, width=4.8pt]},
      shorten >=1.5pt,
      shorten <=1.5pt
    },
    validarrow/.style={
      line width=1.35pt,
      color=fcValidGreen,
      -{Stealth[length=6.0pt, width=5.0pt]},
      shorten >=1.5pt,
      shorten <=1.5pt
    },
    pathlabel/.style={
      font=\sffamily\fontsize{6.7}{7.6}\selectfont\bfseries,
      align=center,
      inner sep=1.2pt
    }
  }

  \node (source) [flowsrc] {%
    {\fontsize{8.3}{9.6}\selectfont\bfseries\color{fcSrcDark}Informal Source\strut}\\[1.4pt]
    {\fontsize{6.7}{7.8}\selectfont\color{fcTextSub}Erd\H{o}s, OEIS, arXiv, papers\strut}%
  };

  \node (formalize) [flowform, right=of source] {%
    {\fontsize{8.3}{9.6}\selectfont\bfseries\color{fcFormDark}Formalization\strut}\\[1.4pt]
    {\fontsize{6.7}{7.8}\selectfont\color{fcTextSub}Human/AI Lean~4 \& tests\strut}%
  };

  \node (repo) [flowrepo, right=of formalize] {%
    {\fontsize{8.3}{9.6}\selectfont\bfseries\color{fcRepoDark}Merge to Repository\strut}\\[1.4pt]
    {\fontsize{6.7}{7.8}\selectfont\color{fcTextSub}PR review \& Lean linters\strut}%
  };

  \node (eval) [flowrun, below=of repo] {%
    {\fontsize{8.3}{9.6}\selectfont\bfseries\color{fcRunDark}Automated Runs\strut}\\[1.4pt]
    {\fontsize{6.7}{7.8}\selectfont\color{fcTextSub}AlphaProof \& AI provers\strut}%
  };

  \node (inspect) [flowaudit, below=of formalize] {%
    {\fontsize{8.3}{9.6}\selectfont\bfseries\color{fcAuditDark}Verification \& Triage\strut}\\[1.4pt]
    {\fontsize{6.7}{7.8}\selectfont\color{fcTextSub}Kernel \& fidelity audit\strut}%
  };

  \node (status) [flowout, below=of source] {%
    {\fontsize{8.3}{9.6}\selectfont\bfseries\color{fcOutDark}Status Updated\strut}\\[1.4pt]
    {\fontsize{6.7}{7.8}\selectfont\color{fcTextSub}In repo \& informal source\strut}%
  };

  \draw [fwdarrow] (source.east) -- (formalize.west);
  \draw [fwdarrow] (formalize.east) -- (repo.west);
  \draw [fwdarrow] (repo.south) -- (eval.north);

  \draw [runarrow] (eval.west) -- (inspect.east)
    node[midway, above=1.8pt, pathlabel, text=fcRunDark] {Proofs \&\\[-0.5pt]Disproofs};

  \draw [fixarrow] (inspect.north) -- (formalize.south)
    node[midway, right=3.2pt, pathlabel, align=left, text=fcFixRed] {%
      Misformalization\\[-0.5pt]%
      {\sffamily\mdseries\fontsize{5.85}{6.8}\selectfont\color{fcFixRed!88!black}(Translation / Underspec.)}%
    };

  \draw [srcarrow] (inspect.north west) -- (source.south east)
    node[pos=0.52, above=1.2pt, sloped, font=\sffamily\fontsize{6.45}{7.3}\selectfont\bfseries, inner sep=1pt, text=fcSrcSlate!95!black] {Source Error};

  \draw [validarrow] (inspect.west) -- (status.east)
    node[midway, above=1.8pt, pathlabel, text=fcValidGreen!95!black] {Valid\\[-0.5pt]Result};

\end{tikzpicture}%


==> sections/assets/growth.tex <==
\begin{wrapfigure}[9]{r}{0.42\textwidth}
  \centering
  \vspace{-12pt}
  \begin{tikzpicture}[font=\sffamily]
    \begin{axis}[
      width=0.38\textwidth,
      height=3.5cm,
      ymin=0, ymax=1800,
      xmin=0, xmax=521.7,
      xtick={0,521.7},
      xticklabels={May 2025,Oct 2026},
      x tick label style={font=\sffamily\scriptsize, text=black!75},
      ylabel={Lean files},
      ylabel style={font=\sffamily\footnotesize\bfseries, text=black!75, yshift=-4pt},
      yticklabel style={font=\sffamily\scriptsize, text=black!75},
      axis line style={draw=black!25, line width=0.6pt},
      tick style={draw=black!25},
      grid=major,
      grid style={densely dashed, black!12},
      const plot,
    ]
    \addplot[
      cyan!55!blue!75!black,
      line width=1.2pt
    ] coordinates {
        (0.00,113)
        (3.65,114)
        (3.66,115)
        (4.43,116)
        (5.60,117)
        (6.25,118)
        (6.43,119)
        (6.48,120)
        (7.22,121)
        (7.24,122)
        (7.24,123)
        (7.26,124)
        (7.26,125)
        (7.52,126)
        (7.56,127)
        (8.09,128)
        (8.15,129)
        (8.15,130)
        (8.31,131)
        (8.65,132)
        (9.06,133)
        (9.11,134)
        (9.34,135)
        (10.17,136)
        (10.30,137)
        (10.34,138)
        (10.39,139)
        (11.14,140)
        (15.43,141)
        (15.48,142)
        (15.65,143)
        (16.21,144)
        (16.37,145)
        (18.37,146)
        (21.19,147)
        (21.19,148)
        (22.13,149)
        (22.22,150)
        (23.02,151)
        (23.24,152)
        (23.24,153)
        (24.23,154)
        (25.20,155)
        (25.27,156)
        (26.18,157)
        (28.14,158)
        (28.15,161)
        (29.29,162)
        (31.47,163)
        (33.52,164)
        (35.28,165)
        (35.28,166)
        (36.55,167)
        (38.10,169)
        (39.00,170)
        (41.26,171)
        (43.12,172)
        (43.51,173)
        (44.23,174)
        (44.40,184)
        (44.45,185)
        (49.03,186)
        (49.24,187)
        (50.15,188)
        (51.18,189)
        (51.65,190)
        (52.21,191)
        (53.32,192)
        (53.40,193)
        (54.34,194)
        (54.98,195)
        (55.11,196)
        (55.11,197)
        (55.13,198)
        (56.98,199)
        (57.17,200)
        (63.19,201)
        (64.39,202)
        (64.45,203)
        (65.12,205)
        (65.31,206)
        (66.06,207)
        (66.25,208)
        (66.34,209)
        (67.14,210)
        (69.14,211)
        (69.24,212)
        (70.15,213)
        (72.29,214)
        (72.32,215)
        (76.26,216)
        (77.19,217)
        (78.16,218)
        (78.35,219)
        (79.23,220)
        (79.44,221)
        (79.45,222)
        (79.58,223)
        (80.14,224)
        (80.17,225)
        (80.28,226)
        (81.03,227)
        (81.34,228)
        (81.41,229)
        (84.57,230)
        (85.07,232)
        (85.08,233)
        (85.38,236)
        (86.04,237)
        (86.24,238)
        (86.24,239)
        (86.34,240)
        (86.54,241)
        (86.56,242)
        (87.10,243)
        (87.41,244)
        (89.13,245)
        (90.49,246)
        (92.03,247)
        (92.28,248)
        (93.10,249)
        (93.11,250)
        (93.11,251)
        (93.14,252)
        (93.18,253)
        (93.20,254)
        (93.26,255)
        (93.36,256)
        (93.40,257)
        (94.47,258)
        (95.12,259)
        (95.12,260)
        (95.37,261)
        (98.32,262)
        (98.47,263)
        (98.63,264)
        (98.98,265)
        (99.00,266)
        (99.18,267)
        (100.33,268)
        (100.39,269)
        (100.47,270)
        (101.06,271)
        (101.13,272)
        (102.31,273)
        (102.33,274)
        (102.50,275)
        (102.50,276)
        (104.10,277)
        (113.09,278)
        (115.04,279)
        (115.39,280)
        (120.47,281)
        (121.12,282)
        (122.03,283)
        (122.05,284)
        (122.05,285)
        (122.37,286)
        (122.59,287)
        (125.03,288)
        (126.17,290)
        (126.45,291)
        (127.23,292)
        (127.30,293)
        (128.15,294)
        (129.02,295)
        (130.32,296)
        (130.34,297)
        (133.15,298)
        (133.15,299)
        (137.09,300)
        (138.19,301)
        (140.28,302)
        (140.32,303)
        (141.14,304)
        (141.17,305)
        (141.34,306)
        (142.23,307)
        (143.24,308)
        (144.17,309)
        (144.23,310)
        (144.38,311)
        (147.19,312)
        (148.09,313)
        (148.14,314)
        (148.29,315)
        (150.44,316)
        (151.27,317)
        (151.28,318)
        (151.56,319)
        (156.06,320)
        (160.33,321)
        (160.35,322)
        (162.23,323)
        (162.23,324)
        (164.23,325)
        (169.20,326)
        (169.22,327)
        (170.09,328)
        (170.09,329)
        (170.09,330)
        (170.12,331)
        (170.15,332)
        (171.37,333)
        (171.44,334)
        (171.45,335)
        (171.47,336)
        (171.58,338)
        (176.68,339)
        (177.40,340)
        (179.26,341)
        (179.29,342)
        (179.29,343)
        (179.31,344)
        (179.34,345)
        (179.36,346)
        (179.52,347)
        (179.63,348)
        (181.50,349)
        (181.57,350)
        (182.10,351)
        (182.18,352)
        (182.20,353)
        (183.22,354)
        (183.27,355)
        (183.28,356)
        (183.31,357)
        (183.64,358)
        (183.66,360)
        (184.26,361)
        (185.04,362)
        (185.10,363)
        (185.10,364)
        (185.26,365)
        (185.28,366)
        (186.23,367)
        (190.25,368)
        (190.28,369)
        (190.57,370)
        (192.20,371)
        (192.27,372)
        (195.64,374)
        (197.39,375)
        (197.41,376)
        (197.41,377)
        (197.51,378)
        (198.21,379)
        (198.22,380)
        (198.23,381)
        (198.31,382)
        (198.32,383)
        (198.33,384)
        (198.33,385)
        (198.40,386)
        (198.50,387)
        (199.07,388)
        (199.30,389)
        (199.36,390)
        (199.57,391)
        (200.16,392)
        (200.25,393)
        (201.44,394)
        (201.53,395)
        (205.28,396)
        (205.29,397)
        (205.46,398)
        (208.34,399)
        (208.60,400)
        (208.64,401)
        (208.67,402)
        (210.50,403)
        (210.62,404)
        (212.10,405)
        (214.29,406)
        (216.22,407)
        (217.30,408)
        (217.40,409)
        (217.44,410)
        (218.15,411)
        (218.16,412)
        (218.47,413)
        (218.49,414)
        (218.59,415)
        (219.27,416)
        (219.62,417)
        (220.10,418)
        (220.12,419)
        (220.55,420)
        (221.11,421)
        (221.39,422)
        (221.39,424)
        (222.45,425)
        (222.45,426)
        (222.62,427)
        (223.03,428)
        (223.09,429)
        (223.50,430)
        (224.28,431)
        (224.33,432)
        (224.40,433)
        (225.22,434)
        (225.49,435)
        (225.62,436)
        (226.06,437)
        (226.09,438)
        (226.18,439)
        (226.23,440)
        (226.27,441)
        (226.28,442)
        (226.97,443)
        (227.09,444)
        (227.15,445)
        (227.43,446)
        (227.43,447)
        (227.45,448)
        (228.08,449)
        (228.32,450)
        (228.38,451)
        (228.52,452)
        (228.53,453)
        (228.57,454)
        (230.34,455)
        (230.34,456)
        (230.54,457)
        (230.64,458)
        (231.30,459)
        (231.31,460)
        (231.33,461)
        (231.34,462)
        (231.35,463)
        (231.44,464)
        (232.07,465)
        (232.26,466)
        (232.32,467)
        (232.61,468)
        (233.40,469)
        (233.45,470)
        (233.64,471)
        (233.65,472)
        (234.16,473)
        (234.42,474)
        (236.09,475)
        (236.55,476)
        (236.55,477)
        (236.66,478)
        (236.66,479)
        (236.69,480)
        (237.02,481)
        (237.06,482)
        (237.27,483)
        (237.33,484)
        (237.51,485)
        (237.51,486)
        (237.53,487)
        (238.11,488)
        (238.20,489)
        (238.46,490)
        (238.46,491)
        (239.03,492)
        (239.06,493)
        (239.07,494)
        (239.09,495)
        (239.17,496)
        (239.29,497)
        (239.37,498)
        (239.43,499)
        (240.07,500)
        (240.08,501)
        (240.39,502)
        (240.62,503)
        (241.09,504)
        (241.11,506)
        (241.12,507)
        (241.16,508)
        (241.20,509)
        (241.45,510)
        (241.47,511)
        (241.50,512)
        (242.04,513)
        (242.40,514)
        (242.41,515)
        (242.41,516)
        (242.41,517)
        (243.53,518)
        (244.06,519)
        (244.06,520)
        (244.32,521)
        (244.33,522)
        (244.33,523)
        (244.36,524)
        (245.01,525)
        (245.16,526)
        (245.21,527)
        (245.28,528)
        (245.42,529)
        (245.68,530)
        (246.38,531)
        (247.08,532)
        (247.18,533)
        (247.59,534)
        (247.59,535)
        (248.62,536)
        (251.29,537)
        (251.30,538)
        (251.56,539)
        (252.01,540)
        (252.02,541)
        (252.09,542)
        (252.09,543)
        (253.15,544)
        (253.41,545)
        (255.13,546)
        (255.32,547)
        (255.39,548)
        (255.40,547)
        (255.41,548)
        (256.20,549)
        (258.58,550)
        (258.60,551)
        (259.13,552)
        (259.15,553)
        (260.53,554)
        (261.07,555)
        (261.18,556)
        (261.18,557)
        (262.02,558)
        (263.02,559)
        (263.23,560)
        (263.39,561)
        (263.48,562)
        (264.10,563)
        (264.29,564)
        (264.50,565)
        (264.54,566)
        (265.37,567)
        (265.38,568)
        (265.43,569)
        (266.35,570)
        (267.18,571)
        (267.34,572)
        (273.08,573)
        (273.68,574)
        (275.18,575)
        (275.28,576)
        (275.31,577)
        (280.28,579)
        (281.35,580)
        (282.06,581)
        (283.27,582)
        (283.42,583)
        (285.07,584)
        (286.02,585)
        (286.03,586)
        (286.03,587)
        (286.06,588)
        (286.57,589)
        (286.57,590)
        (286.63,591)
        (286.65,592)
        (287.06,593)
        (287.08,594)
        (287.37,595)
        (287.45,596)
        (290.37,597)
        (290.37,598)
        (293.13,599)
        (293.15,600)
        (293.33,601)
        (293.64,602)
        (294.01,603)
        (294.01,604)
        (295.04,605)
        (295.12,606)
        (295.12,607)
        (295.44,608)
        (295.54,609)
        (295.58,610)
        (297.66,611)
        (297.66,612)
        (297.66,613)
        (297.68,614)
        (299.32,616)
        (300.25,617)
        (301.03,618)
        (302.60,619)
        (310.13,620)
        (312.20,621)
        (313.57,622)
        (313.59,623)
        (317.41,624)
        (319.00,625)
        (319.01,627)
        (321.79,628)
        (322.98,629)
        (323.07,630)
        (324.05,631)
        (324.61,632)
        (324.69,633)
        (325.03,634)
        (325.11,635)
        (325.24,636)
        (325.41,637)
        (325.41,638)
        (325.41,639)
        (325.41,640)
        (325.47,641)
        (325.55,642)
        (325.57,643)
        (325.63,644)
        (326.11,645)
        (326.11,646)
        (326.27,647)
        (326.57,648)
        (329.16,650)
        (329.41,665)
        (337.42,666)
        (338.24,665)
        (341.30,666)
        (342.21,667)
        (342.53,668)
        (342.58,669)
        (342.59,670)
        (342.95,671)
        (343.21,672)
        (345.17,673)
        (345.65,674)
        (346.09,675)
        (346.37,676)
        (346.38,677)
        (346.41,678)
        (346.45,679)
        (346.47,680)
        (346.49,681)
        (347.11,682)
        (347.14,683)
        (348.08,684)
        (348.11,685)
        (348.56,686)
        (350.04,687)
        (350.06,688)
        (350.25,689)
        (350.48,690)
        (350.95,691)
        (352.10,692)
        (352.13,693)
        (352.16,694)
        (352.17,695)
        (352.32,696)
        (352.32,697)
        (352.32,698)
        (353.30,699)
        (353.30,700)
        (354.20,701)
        (354.61,702)
        (355.24,703)
        (360.14,704)
        (360.37,705)
        (360.42,706)
        (360.50,707)
        (361.15,708)
        (362.64,709)
        (364.20,710)
        (364.98,711)
        (365.02,712)
        (365.12,713)
        (366.01,714)
        (368.11,715)
        (369.35,716)
        (369.62,717)
        (370.42,718)
        (370.97,719)
        (377.24,720)
        (377.24,721)
        (377.27,722)
        (377.28,723)
        (377.28,724)
        (377.33,725)
        (377.35,726)
        (377.36,727)
        (377.42,728)
        (377.42,729)
        (377.42,730)
        (377.43,731)
        (377.70,732)
        (378.05,733)
        (378.11,734)
        (378.12,735)
        (378.27,736)
        (378.29,757)
        (378.35,758)
        (378.59,759)
        (383.10,760)
        (385.15,761)
        (385.20,762)
        (385.50,763)
        (387.15,764)
        (390.20,765)
        (390.20,766)
        (390.36,767)
        (390.39,769)
        (391.31,770)
        (391.61,771)
        (391.64,772)
        (392.04,773)
        (392.39,774)
        (393.16,775)
        (393.21,776)
        (394.13,777)
        (394.15,778)
        (394.15,779)
        (394.20,780)
        (394.28,781)
        (394.35,782)
        (395.06,783)
        (395.06,784)
        (396.02,795)
        (396.44,796)
        (396.63,797)
        (399.49,798)
        (399.49,799)
        (399.55,800)
        (402.13,802)
        (402.16,808)
        (402.18,809)
        (402.20,810)
        (402.20,811)
        (402.20,812)
        (402.21,813)
        (402.22,814)
        (402.28,815)
        (406.27,819)
        (406.27,825)
        (416.45,826)
        (416.57,827)
        (420.31,828)
        (420.32,831)
        (420.45,832)
        (420.57,833)
        (421.42,834)
        (421.56,835)
        (422.28,847)
        (422.30,848)
        (434.25,850)
        (434.31,851)
        (434.34,852)
        (434.44,862)
        (434.50,863)
        (434.50,873)
        (434.58,883)
        (434.61,884)
        (435.22,894)
        (435.36,902)
        (435.57,912)
        (435.57,922)
        (436.06,923)
        (436.16,924)
        (436.17,934)
        (436.20,935)
        (436.29,936)
        (436.44,937)
        (437.19,938)
        (437.20,939)
        (438.04,942)
        (438.04,943)
        (438.10,946)
        (438.23,951)
        (439.25,952)
        (440.16,953)
        (440.16,954)
        (440.31,955)
        (440.34,956)
        (440.43,957)
        (440.43,958)
        (440.45,959)
        (440.46,960)
        (440.57,961)
        (441.06,962)
        (441.23,963)
        (442.10,964)
        (442.10,965)
        (442.52,966)
        (442.56,967)
        (442.57,968)
        (442.57,969)
        (442.58,970)
        (443.11,972)
        (443.11,973)
        (443.32,974)
        (443.54,975)
        (443.69,1012)
        (444.19,1078)
        (445.18,1079)
        (445.28,1080)
        (445.28,1081)
        (445.30,1082)
        (445.32,1083)
        (445.39,1084)
        (445.43,1085)
        (445.51,1086)
        (445.51,1087)
        (445.51,1088)
        (451.06,1089)
        (451.09,1090)
        (451.14,1091)
        (451.24,1186)
        (455.68,1187)
        (457.03,1188)
        (457.04,1189)
        (460.40,1190)
        (460.40,1191)
        (460.40,1192)
        (460.40,1193)
        (461.21,1194)
        (463.15,1195)
        (463.38,1196)
        (463.39,1197)
        (463.40,1198)
        (463.42,1199)
        (463.45,1200)
        (464.16,1201)
        (464.20,1202)
        (464.21,1203)
        (464.23,1205)
        (464.28,1206)
        (464.51,1207)
        (464.51,1208)
        (464.57,1209)
        (464.62,1210)
        (469.26,1211)
        (469.34,1228)
        (469.39,1229)
        (470.18,1230)
        (470.44,1231)
        (470.44,1232)
        (471.17,1233)
        (471.42,1235)
        (471.44,1266)
        (475.55,1267)
        (477.27,1268)
        (477.39,1269)
        (478.08,1270)
        (480.06,1271)
        (480.14,1272)
        (480.56,1273)
        (480.64,1274)
        (480.65,1275)
        (480.65,1276)
        (480.65,1277)
        (480.65,1278)
        (480.65,1279)
        (480.65,1280)
        (480.66,1281)
        (481.16,1282)
        (481.17,1283)
        (481.17,1284)
        (481.17,1285)
        (481.17,1286)
        (481.17,1287)
        (481.17,1288)
        (481.18,1289)
        (481.18,1290)
        (481.18,1291)
        (481.18,1292)
        (481.18,1293)
        (481.18,1294)
        (481.18,1295)
        (481.18,1296)
        (481.18,1297)
        (481.18,1298)
        (481.33,1299)
        (481.33,1300)
        (481.33,1301)
        (481.33,1302)
        (481.34,1303)
        (481.35,1304)
        (481.35,1305)
        (481.35,1306)
        (481.36,1307)
        (481.36,1308)
        (481.36,1309)
        (481.36,1310)
        (481.37,1311)
        (482.10,1312)
        (482.10,1313)
        (482.10,1314)
        (482.10,1315)
        (482.10,1316)
        (482.10,1317)
        (482.10,1318)
        (482.10,1319)
        (482.10,1320)
        (482.11,1321)
        (482.11,1322)
        (482.11,1323)
        (482.11,1324)
        (482.11,1325)
        (482.11,1326)
        (482.11,1327)
        (482.11,1328)
        (482.11,1329)
        (482.12,1330)
        (482.12,1331)
        (482.12,1332)
        (482.12,1333)
        (482.12,1334)
        (482.34,1335)
        (482.34,1336)
        (482.34,1337)
        (482.35,1338)
        (482.36,1339)
        (482.36,1340)
        (482.36,1341)
        (482.37,1345)
        (482.38,1346)
        (482.38,1347)
        (482.38,1348)
        (482.39,1349)
        (482.40,1350)
        (482.41,1351)
        (482.41,1352)
        (482.42,1353)
        (482.42,1354)
        (482.43,1355)
        (482.43,1356)
        (482.43,1357)
        (482.43,1358)
        (482.44,1359)
        (482.44,1360)
        (482.44,1361)
        (482.44,1362)
        (482.44,1363)
        (482.45,1364)
        (482.45,1365)
        (482.53,1366)
        (482.53,1367)
        (482.53,1368)
        (482.98,1369)
        (482.98,1370)
        (482.98,1371)
        (482.98,1372)
        (482.98,1373)
        (482.98,1374)
        (482.99,1375)
        (483.07,1376)
        (483.07,1377)
        (483.08,1378)
        (483.08,1379)
        (483.08,1380)
        (484.13,1381)
        (484.13,1382)
        (484.13,1383)
        (484.13,1384)
        (484.14,1385)
        (484.14,1386)
        (484.14,1387)
        (484.14,1388)
        (484.15,1389)
        (484.20,1390)
        (484.22,1391)
        (484.31,1392)
        (484.61,1393)
        (484.63,1394)
        (484.63,1395)
        (484.64,1396)
        (484.64,1397)
        (484.68,1398)
        (485.03,1399)
        (485.03,1400)
        (485.10,1401)
        (489.26,1402)
        (489.38,1403)
        (489.52,1404)
        (489.52,1405)
        (489.61,1406)
        (489.61,1407)
        (489.61,1408)
        (489.61,1409)
        (489.61,1410)
        (489.61,1411)
        (489.62,1412)
        (489.63,1413)
        (490.13,1414)
        (498.60,1415)
        (499.11,1443)
        (499.38,1444)
        (499.53,1445)
        (500.07,1446)
        (500.07,1447)
        (500.08,1448)
        (500.09,1449)
        (500.09,1450)
        (500.10,1451)
        (500.10,1452)
        (500.13,1453)
        (500.14,1454)
        (500.24,1455)
        (500.56,1456)
        (500.56,1457)
        (500.65,1458)
        (501.05,1459)
        (501.05,1460)
        (501.06,1461)
        (501.09,1462)
        (501.62,1463)
        (501.63,1464)
        (501.64,1465)
        (501.65,1466)
        (502.61,1467)
        (502.61,1468)
        (502.62,1469)
        (502.63,1470)
        (502.64,1471)
        (502.64,1472)
        (502.64,1473)
        (502.65,1474)
        (502.66,1475)
        (503.06,1476)
        (503.06,1477)
        (503.06,1478)
        (503.09,1479)
        (503.10,1480)
        (503.10,1481)
        (503.10,1482)
        (503.10,1483)
        (503.27,1484)
        (503.29,1485)
        (503.30,1486)
        (503.61,1487)
        (503.61,1488)
        (503.61,1489)
        (504.06,1490)
        (504.06,1491)
        (504.07,1492)
        (504.07,1493)
        (504.07,1494)
        (504.10,1495)
        (504.10,1496)
        (504.29,1497)
        (504.49,1498)
        (504.51,1499)
        (504.64,1500)
        (504.64,1501)
        (504.64,1502)
        (505.09,1503)
        (505.11,1504)
        (505.11,1505)
        (505.11,1506)
        (505.11,1507)
        (505.11,1508)
        (505.11,1509)
        (505.11,1510)
        (505.11,1511)
        (505.34,1512)
        (505.38,1513)
        (507.09,1514)
        (508.11,1515)
        (509.34,1516)
        (509.35,1517)
        (509.35,1518)
        (509.35,1519)
        (509.35,1520)
        (509.35,1521)
        (509.35,1522)
        (511.17,1523)
        (511.18,1524)
        (511.18,1525)
        (511.18,1526)
        (511.18,1527)
        (511.20,1528)
        (511.22,1531)
        (511.32,1532)
        (511.35,1533)
        (511.35,1534)
        (511.45,1535)
        (511.45,1536)
        (511.45,1537)
        (511.45,1538)
        (511.45,1539)
        (511.62,1540)
        (512.28,1541)
        (512.28,1542)
        (512.37,1544)
        (512.38,1545)
        (512.38,1546)
        (512.38,1547)
        (512.38,1548)
        (512.38,1549)
        (512.38,1550)
        (512.38,1551)
        (512.38,1552)
        (512.38,1553)
        (512.38,1554)
        (512.38,1555)
        (512.38,1556)
        (512.38,1557)
        (512.39,1558)
        (512.39,1559)
        (512.39,1560)
        (512.40,1561)
        (512.41,1562)
        (512.55,1563)
        (512.58,1564)
        (513.07,1565)
        (513.08,1566)
        (513.08,1567)
        (513.09,1568)
        (513.09,1569)
        (513.09,1570)
        (513.09,1571)
        (513.09,1572)
        (513.12,1573)
        (513.64,1574)
        (514.15,1575)
        (514.17,1576)
        (514.17,1577)
        (514.17,1578)
        (514.17,1579)
        (514.17,1580)
        (514.17,1581)
        (514.17,1582)
        (514.17,1583)
        (514.17,1584)
        (514.17,1585)
        (514.19,1586)
        (514.32,1587)
        (514.32,1588)
        (514.32,1589)
        (514.32,1590)
        (514.34,1591)
        (514.36,1592)
        (514.37,1593)
        (514.37,1594)
        (514.37,1595)
        (514.37,1596)
        (514.37,1597)
        (514.37,1598)
        (514.37,1599)
        (514.38,1600)
        (514.39,1601)
        (514.40,1602)
        (514.41,1603)
        (514.41,1604)
        (514.46,1605)
        (514.58,1606)
        (514.58,1607)
        (514.58,1608)
        (514.59,1609)
        (514.59,1610)
        (514.59,1611)
        (514.59,1612)
        (514.59,1613)
        (514.59,1614)
        (514.59,1615)
        (515.08,1616)
        (515.08,1617)
        (515.08,1618)
        (515.08,1619)
        (515.08,1620)
        (515.08,1621)
        (515.08,1622)
        (515.09,1623)
        (515.09,1624)
        (515.09,1625)
        (515.09,1626)
        (515.09,1627)
        (515.09,1628)
        (515.09,1629)
        (515.23,1630)
        (515.23,1631)
        (515.26,1632)
        (515.26,1633)
        (515.27,1634)
        (515.27,1635)
        (515.27,1636)
        (515.27,1637)
        (515.29,1638)
        (515.29,1639)
        (515.29,1640)
        (515.29,1641)
        (515.35,1642)
        (515.37,1650)
        (515.38,1651)
        (515.39,1652)
        (515.40,1653)
        (515.40,1654)
        (515.40,1655)
        (515.40,1656)
        (515.40,1657)
        (515.40,1658)
        (515.40,1659)
        (515.40,1660)
        (515.40,1661)
        (515.40,1662)
        (515.40,1663)
        (515.40,1664)
        (515.40,1665)
        (515.40,1666)
        (515.44,1667)
        (515.73,1668)
        (517.22,1669)
        (517.63,1670)
        (517.64,1671)
        (518.33,1672)
        (518.33,1673)
        (518.33,1674)
        (518.33,1675)
        (518.33,1676)
        (518.33,1677)
        (518.33,1678)
        (518.33,1679)
        (518.44,1680)
        (518.45,1681)
        (520.11,1682)
        (521.53,1683)
        (521.53,1684)
        (521.53,1685)
        (521.53,1686)
        (521.53,1687)
        (521.53,1688)
        (521.53,1689)
        (521.53,1690)
        (521.53,1691)
        (521.53,1692)
        (521.54,1693)
        (521.54,1694)
        (521.54,1695)
        (521.54,1696)
        (521.54,1697)
        (521.58,1698)
        (521.58,1699)
        (521.58,1700)
        (521.58,1701)
        (521.69,1702)
        (521.69,1703)
        (521.69,1704)
        (521.69,1705)
        (521.69,1706)
        (521.69,1707)
        (521.69,1708)
        (521.69,1709)
    };
    \end{axis}
\end{tikzpicture}
  \vspace{-8pt}
  \caption{Repository growth over time.}
  \label{fig:repo_growth}
\end{wrapfigure}


==> sections/assets/overview_figure.tex <==
\begin{tikzpicture}[font=\sffamily]
  \definecolor{fcSrcDark}{RGB}{9, 115, 86}
  \definecolor{fcSrcBorder}{RGB}{106, 194, 166}
  \definecolor{fcSrcBg}{RGB}{241, 250, 246}

  \definecolor{fcBenchDark}{RGB}{24, 78, 158}
  \definecolor{fcBenchBorder}{RGB}{122, 166, 224}
  \definecolor{fcBenchBg}{RGB}{241, 246, 253}

  \definecolor{fcOpenAccent}{RGB}{6, 140, 96}
  \definecolor{fcSolvedAccent}{RGB}{28, 96, 194}
  \definecolor{fcSuppAccent}{RGB}{82, 78, 166}

  \definecolor{fcPipeAccent}{RGB}{198, 78, 18}
  \definecolor{fcTextMain}{RGB}{22, 30, 42}
  \definecolor{fcTextSub}{RGB}{78, 90, 106}
  \definecolor{fcCardRule}{RGB}{214, 223, 234}

  \tikzset{
    boxsrc/.style={
      fill=fcSrcBg,
      draw=fcSrcBorder,
      line width=0.95pt,
      rounded corners=5.5pt
    },
    boxbench/.style={
      fill=fcBenchBg,
      draw=fcBenchBorder,
      line width=0.95pt,
      rounded corners=5.5pt
    },
    srcitem/.style={
      rectangle,
      draw=fcSrcBorder!55!fcCardRule,
      fill=white,
      line width=0.55pt,
      rounded corners=4pt,
      text width=4.48cm,
      inner xsep=6.5pt,
      inner ysep=3.2pt,
      align=left,
      font=\sffamily\fontsize{6.3}{7.05}\selectfont,
      text=fcTextMain
    },
    repoitem/.style={
      rectangle,
      draw=#1!38!fcCardRule,
      fill=white,
      line width=0.55pt,
      rounded corners=4pt,
      text width=5.64cm,
      inner xsep=8.0pt,
      inner ysep=3.1pt,
      align=left,
      font=\sffamily\fontsize{6.35}{7.2}\selectfont,
      text=fcTextMain,
      path picture={
        \fill[#1] (path picture bounding box.south west)
          rectangle ([xshift=2.9pt]path picture bounding box.north west);
      }
    },
    pipearrow/.style={
      line width=1.85pt,
      color=fcPipeAccent,
      -{Stealth[length=6.6pt, width=5.6pt]}
    }
  }

  \node (repo_open) [repoitem=fcOpenAccent] at (7.50, 0) {%
    {\fontsize{7.9}{8.75}\selectfont\bfseries Research Open\strut}%
    \hfill
    {\fontsize{8.1}{8.75}\selectfont\bfseries\color{fcOpenAccent!90!black}\fcCountResearchOpen\strut}\\[0.5pt]
    {\fontsize{6.6}{7.4}\selectfont\color{fcTextMain!92}$\hookrightarrow$ Primary Goal: \textbf{New Proof Discovery}\strut}\\[0.3pt]
    {\fontsize{6.05}{6.85}\selectfont\color{fcTextSub}Unsolved conjectures with no known solutions.\strut}%
  };

  \node (repo_solved) [repoitem=fcSolvedAccent, below=0.095cm of repo_open] {%
    {\fontsize{7.9}{8.75}\selectfont\bfseries Research Solved\strut}%
    \hfill
    {\fontsize{8.1}{8.75}\selectfont\bfseries\color{fcSolvedAccent!90!black}\fcCountResearchSolved\strut}\\[0.5pt]
    {\fontsize{6.6}{7.4}\selectfont\color{fcTextMain!92}$\hookrightarrow$ Secondary Goal: \textbf{Proof Auto-formalization}\strut}\\[0.3pt]
    {\fontsize{6.05}{6.85}\selectfont\color{fcTextSub}Established theorems with known informal proofs.\strut}%
  };

  \node (repo_api) [repoitem=fcSuppAccent, below=0.095cm of repo_solved] {%
    {\fontsize{7.9}{8.75}\selectfont\bfseries Supporting Statements\strut}%
    \hfill
    {\fontsize{8.1}{8.75}\selectfont\bfseries\color{fcSuppAccent!92!black}\fcCountAllOther\strut}\\[0.6pt]
    {\fontsize{6.35}{7.15}\selectfont
      {\color{fcSuppAccent}$\bullet$}~\textbf{Test:}~\fcCountTest\hfill
      {\color{fcSuppAccent}$\bullet$}~\textbf{API:}~\fcCountAPI\hfill
      {\color{fcSuppAccent}$\bullet$}~\textbf{Textbook:}~\fcCountTextbook\strut%
    }\\[0.35pt]
    {\fontsize{6.6}{7.4}\selectfont\color{fcTextMain!92}$\hookrightarrow$ Purpose: \textbf{Definition Testing \& Reusable API}\strut}%
  };

  \node (src_all) [
    srcitem,
    left=2.18cm of repo_open.north west,
    anchor=north east
  ] {%
    {\fontsize{6.1}{6.85}\selectfont\bfseries\color{fcSrcDark!92!black}Source Collection\hfill \# Statements\strut}\\[1.1pt]
    {\color{fcCardRule}\hrule height 0.5pt}\vspace{1.5pt}%
    {\fontsize{6.35}{7.15}\selectfont\renewcommand{\arraystretch}{1.055}%
    \begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l@{\hspace{4pt}}r@{}}
      \fcOverviewSourceRows
    \end{tabular*}}\\[1.5pt]
    {\color{fcCardRule}\hrule height 0.45pt}\vspace{1.4pt}%
    {\fontsize{5.55}{6.35}\selectfont\color{fcTextSub}Archives \& problem lists (incl.\ variants \& tests).\strut\par}%
  };

  \node (source_title) [
    font=\sffamily\fontsize{8.15}{9.2}\selectfont\bfseries,
    text=fcSrcDark,
    above=0.11cm of src_all.north
  ] {Informal Sources\strut};

  \node (repo_title) [
    font=\sffamily\fontsize{8.15}{9.2}\selectfont\bfseries,
    text=fcBenchDark,
    above=0.11cm of repo_open.north
  ] {Formal Conjectures Benchmark\strut};

  \begin{scope}[on background layer]
    \node (bg_inputs) [
      boxsrc,
      fit=(source_title) (src_all) (src_all.west |- repo_api.south),
      inner sep=4.0pt
    ] {};
    \node (bg_repo) [
      boxbench,
      fit=(repo_title) (repo_open) (repo_api) (repo_api.east |- src_all.south),
      inner sep=4.0pt
    ] {};
  \end{scope}

  \path (bg_inputs.east) -- (bg_repo.west) coordinate[midway] (mid_gap);

  \draw [pipearrow]
    ([xshift=5.2pt]bg_inputs.east |- mid_gap) --
    ([xshift=-5.2pt]bg_repo.west |- mid_gap);

  \node [
    font=\sffamily\fontsize{7.2}{8.2}\selectfont\bfseries,
    text=fcPipeAccent,
    align=center,
    above=3.0pt of mid_gap
  ] {Formalization\\Pipeline};

  \node [
    font=\sffamily\fontsize{6.0}{7.0}\selectfont\bfseries,
    text=fcTextSub!92!black,
    align=center,
    below=3.2pt of mid_gap
  ] {Lean~4, Mathlib\\\& Metadata};

\end{tikzpicture}%

